SAGE: Semantic-Aware Geographic Error Recovery for AI Data Movement

AI interconnects typically protect and replay packets uniformly, yet numerical bit faults differ sharply in consequence: a low-order mantissa flip may resemble quantization noise, while a high-significance exponent flip can produce a catastrophic outlier or non-finite value. We present SAGE, a semantic-aware geographic error-recovery architecture that decouples whether a detected fault merits replay from where replay restarts. For BF16-like data, a workload-calibrated contract separates catastrophic Class-H faults from bounded Class-M and precision Class-L damage. It first applies a Class-H silent-delivery constraint, then ranks admissible policies by quality-normalized terminal latency, $\Psi_{\rm del}$. Independently, a source-local region table adapts checkpoint intervals to fault geography, shortening recovery segments in noisy regions. Detected Class-H failures may trigger protected negative acknowledgments and full-flit replay; Class-M and Class-L outcomes do not trigger default network replay. We implement SAGE's endpoint and replay protocol in gem5 Garnet and synthesize its fully pipelined checker in ASAP7. At a stable synthetic operating point, a ten-seed contention-faithful direct-Garnet campaign shows that SAGE reduces $\Psi_{\rm del}$ by 30.1% relative to fixed 34-hop recovery, combining 28.0% lower mean latency with improved delivered semantic quality. Under higher-BER synthetic stress at the same offered load, SAGE maintains bounded queues while the fixed baseline accumulates backlog. Application-derived DeiT-S communication traces also show lower mean and p99.5 latency at the evaluated nonzero BERs. Within the qualified operating envelope, CRC32 decoder trials yield a simultaneous 95% per-original Class-H silent-delivery upper bound of $3.18\times10^{-7}$.

==> figures/fig_tradeoff_q_latency.tex <==
\begingroup
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.88\linewidth,
    xmin=0.770, xmax=0.894,
    ymin=235, ymax=520,
    xtick={0.78,0.80,0.82,0.84,0.86,0.88},
    ytick={250,300,350,400,450,500},
    xlabel={Delivered quality $q_{\mbox{\fontsize{8.2}{9}\selectfont del}}$},
    ylabel={Mean terminal latency (cycles)},
    font=\fontsize{9.5}{11}\selectfont,
    tick label style={font=\fontsize{9.5}{11}\selectfont},
    label style={font=\fontsize{9.5}{11}\selectfont},
    xticklabel style={/pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill},
    scaled ticks=false,
    tick align=outside,
    tick pos=left,
    major tick length=2.5pt,
    axis line style={black!75,line width=0.5pt},
    tick style={black!75,line width=0.5pt},
    clip=false,
    every axis plot/.append style={line width=0.7pt},
]
\tikzset{
    policy label/.style={font=\fontsize{10.5}{12}\selectfont,
        inner sep=1.3pt,fill=white},
    reference label/.style={font=\fontsize{10.5}{12}\selectfont,
        text=black!75,inner sep=1pt,fill=white},
}

% Reference lines satisfy L_mean = Psi_del * q_del.  They do not join policies.
\addplot[black!45,dashed,domain=0.772:0.892,samples=2,no marks] {320*x};
\addplot[black!45,dashed,domain=0.772:0.892,samples=2,no marks] {400*x};
\addplot[black!45,dashed,domain=0.772:0.892,samples=2,no marks] {500*x};
\node[reference label,anchor=south west]
    at (axis cs:0.773,247.36)
    {$\Psi_{\mbox{\fontsize{8.2}{9}\selectfont del}}=320$};
\node[reference label,anchor=south west]
    at (axis cs:0.773,309.2)
    {$\Psi_{\mbox{\fontsize{8.2}{9}\selectfont del}}=400$};
\node[reference label,anchor=south west]
    at (axis cs:0.773,386.5)
    {$\Psi_{\mbox{\fontsize{8.2}{9}\selectfont del}}=500$};

% Lower latency and higher delivered quality are preferred.
\draw[-{Stealth[length=4pt]},black!75,line width=0.7pt]
    (axis cs:0.867,475) -- (axis cs:0.871,420);
\node[font=\fontsize{9.5}{11}\selectfont,text=black!75,
      anchor=south,inner sep=2pt] at (axis cs:0.867,478) {Better};

% Open circles: dominated fixed-policy means.
\addplot[only marks,mark=*,mark size=2.6pt,black,
    mark options={fill=white,draw=black}]
    coordinates {
        (0.8018,479.9) 
        (0.8106,399.9) 
        (0.8263,328.1) 
        (0.7798,280.2)
    };
% Filled diamonds: other non-dominated evaluated means.
\addplot[only marks,mark=diamond*,mark size=3.3pt,black]
    coordinates {
        (0.8626,318.6) 
        (0.8593,290.5)
    };
% Filled circle: SAGE. Marker shapes remain distinct in monochrome.
\addplot[only marks,mark=*,mark size=3.6pt,black,
    mark options={solid,fill=black,draw=black}]
    coordinates {
        (0.8504,270.9)
    };
% Cross: semantic-replay negative control.
%\addplot[only marks,mark=x,mark size=3.0pt,black]
%    coordinates {(0.7798,280.2)};

\node[policy label,anchor=west,xshift=4pt]
    at (axis cs:0.8018,479.9) {End-to-end};
    
\node[policy label,anchor=west,xshift=4pt,yshift=0pt]
    at (axis cs:0.8106,399.9) {Mean-path};
    
\node[policy label,anchor=west,xshift=3pt,yshift=12pt]
    at (axis cs:0.8263,328.1) {Fixed};
\node[policy label,anchor=west,xshift=3pt,yshift=0pt]
    at (axis cs:0.8263,328.1) {34-hop};    
    
\node[policy label,anchor=west,xshift=3pt,yshift=12pt]
    at (axis cs:0.8626,318.6) {Fixed};
\node[policy label,anchor=west,xshift=3pt,yshift=0pt]
    at (axis cs:0.8626,318.6) {10-hop};    
    
\node[policy label,anchor=west,xshift=3pt,yshift=0pt]
    at (axis cs:0.8593,290.5) {SAGE-P};
\node[policy label,anchor=north,xshift=0pt,yshift=-5pt]
    at (axis cs:0.8504,270.9) {\bfseries SAGE};
    
\node[policy label,anchor=west,xshift=3pt,yshift=0pt]
    at (axis cs:0.7798,280.2) {SAGE+M};
\end{axis}
\end{tikzpicture}
\endgroup


==> figures/wrapper_p995_6m_tikz.tex <==
% Figure 2 plot body (PGFPlots/TikZ).
% Required in the document preamble:
%   \usepackage{pgfplots}
%   \pgfplotsset{compat=1.18}
%
% Font sizes are explicit so that the figure remains legible in an
% ASPLOS one-column layout. Adjust these three commands if needed.

\begin{comment}
\providecommand{\FigTwoTickFont}{\fontsize{8.5}{10}\selectfont}
\providecommand{\FigTwoLabelFont}{\fontsize{9}{10.5}\selectfont}
\providecommand{\FigTwoLegendFont}{\fontsize{8.5}{10}\selectfont}
\end{comment}

\providecommand{\FigTwoTickFont}{\fontsize{9}{10.5}\selectfont}
\providecommand{\FigTwoLabelFont}{\fontsize{10}{11.5}\selectfont}
%\providecommand{\FigTwoLegendFont}{\fontsize{9}{10.5}\selectfont}
\providecommand{\FigTwoLegendFont}{\fontsize{10}{11.5}\selectfont}


\definecolor{SAGEFixedBlue}{HTML}{1F77B4}
\definecolor{SAGEOrange}{HTML}{E87500}

\begin{tikzpicture}
    \begin{axis}[
        width=0.98\linewidth,
        height=0.67\linewidth,
        xmode=log,
        log basis x=10,
        xmin=1.8e-5,
        xmax=5.5e-4,
        ymin=600,
        ymax=1520,
        %xtick={2e-5,1e-4,5e-4},
        %xticklabels={$2\!\times\!10^{-5}$,$10^{-4}$,$5\!\times\!10^{-4}$},
        xtick={2e-5,3e-5,5e-5,1e-4,2e-4,5e-4},
        xticklabels={2,3,5,10,20,50},
        ytick={600,800,1000,1200,1400},
        %xlabel={Base BER $P_{\rm base}$},
        xlabel={Base BER $P_{\rm base}$ ($\times 10^{-5}$)},
        ylabel={All-outcome p99.5 latency (cycles)},
        tick label style={font=\FigTwoTickFont},
        label style={font=\FigTwoLabelFont},
        legend style={
            font=\FigTwoLegendFont,
            at={(0.025,0.975)},
            anchor=north west,
            draw=none,
            fill=white,
            fill opacity=0.88,
            text opacity=1,
            cells={anchor=west},
            row sep=1pt
        },
        axis line style={line width=0.6pt},
        tick style={line width=0.6pt},
        ymajorgrids=true,
        grid style={gray!25,line width=0.35pt},
        enlarge x limits=false,
        clip marker paths=true,
    ]

    \addplot+[
        color=SAGEFixedBlue,
        solid,
        line width=1.25pt,
        mark=*,
        mark size=2.5pt,
        mark options={solid,line width=0.55pt}
    ] coordinates {
        (2e-5,991.2)
        (3e-5,1137.3)
        (5e-5,1010.8)
        (1e-4,923.1)
        (2e-4,938.0)
        (5e-4,1450.9)
    };
    \addlegendentry{Fixed 34-Hop}

    \addplot+[
        color=SAGEOrange,
        densely dashed,
        line width=1.25pt,
        mark=square*,
        mark size=2.5pt,
        mark options={solid,line width=0.55pt}
    ] coordinates {
        (2e-5,682.5)
        (3e-5,726.6)
        (5e-5,679.9)
        (1e-4,660.6)
        (2e-4,721.0)
        (5e-4,748.4)
    };
    \addlegendentry{SAGE}

  \end{axis}
\end{tikzpicture}

